Kernelization for Graph Packing Problems via Rainbow Matching

We introduce a new kernelization tool, called rainbow matching technique}, that is appropriate for the design of polynomial kernels for packing problems and their hitting counterparts. Our technique capitalizes on the powerful combinatorial results of [Graf, Harris, Haxell, SODA 2021]. We apply the rainbow matching technique on four (di)graph packing or hitting problems, namely the Triangle-Packing in Tournament problem (TPT), where we ask for a packing of $k$ directed triangles in a tournament, Directed Feedback Vertex Set in Tournament problem (FVST), where we ask for a (hitting) set of at most $k$ vertices which intersects all triangles of a tournament, the Induced 2-Path-Packing (IPP) where we ask for a packing of $k$ induced paths of length two in a graph and Induced 2-Path Hitting Set problem (IPHS), where we ask for a (hitting) set of at most $k$ vertices which intersects all induced paths of length two in a graph. The existence of a sub-quadratic kernels for these problems was proven for the first time in [Fomin, Le, Lokshtanov, Saurabh, Thomass\'e, Zehavi. ACM Trans. Algorithms, 2019], where they gave a kernel of $O(k^{3/2})$ vertices for the two first problems and $O(k^{5/3})$ vertices for the two last. In the same paper it was questioned whether these bounds can be (optimally) improved to linear ones. Motivated by this question, we apply the rainbow matching technique and prove that TPT and FVST admit (almost linear) kernels of $k^{1+\frac{O(1)}{\sqrt{\log{k}}}}$ vertices and that IPP and IPHS admit kernels of $O(k)$ vertices.

==> fig/IntDemand.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig/IntDemand.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3592,2682)(3316,-3910)
\put(3871,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(3871,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(3466,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$S_1$}%
}}}}
\put(3826,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
\put(3331,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$B^{W_2}_1$}%
}}}}
\put(4816,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4816,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4771,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
\put(5761,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5761,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5716,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
\put(6706,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$8$}%
}}}}
\put(6661,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_4$}%
}}}}
\put(6661,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10$}%
}}}}
\put(5221,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$2$}%
}}}}
\put(6211,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$5$}%
}}}}
\put(3826,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$I_1$}%
}}}}
\put(4816,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$I_2$}%
}}}}
\put(5806,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$I_3$}%
}}}}
\put(3826,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$I_4$}%
}}}}
\put(5806,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$1$}%
}}}}
\put(4816,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$I_5$}%
}}}}
\put(5311,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$3$}%
}}}}
\put(4771,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$1$}%
}}}}
\put(4276,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$3$}%
}}}}
\put(3871,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$I_6$}%
}}}}
\end{picture}%


==> fig/partial_de.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw
    (64, 480) rectangle (224, 448);
  \draw
    (96, 448) rectangle (128, 384);
  \draw
    (128, 448) rectangle (160, 384);
  \draw
    (192, 448) rectangle (224, 384);
  \draw
    (272, 480) rectangle (384, 448);
  \node[ipe node, font=\Large]
     at (69.586, 434.414) {$B_{1}$};
  \node[ipe node, font=\Large]
     at (101.586, 434.414) {$B_2$};
  \node[ipe node, font=\Large]
     at (133.586, 434.414) {$B_{3}$};
  \node[ipe node, font=\Large]
     at (165.586, 434.414) {$B_{4}$};
  \node[ipe node, font=\Large]
     at (197.586, 434.414) {$B_{5}$};
  \draw
    (96, 352) rectangle (128, 288);
  \filldraw[fill=lightgreen]
    (128, 352) rectangle (160, 288);
  \draw
    (160, 352) rectangle (192, 288);
  \draw
    (192, 352) rectangle (224, 288);
  \node[ipe node, font=\Large]
     at (77.586, 310.414) {$\emptyset$};
  \node[ipe node, font=\Large]
     at (77.586, 406.414) {$\emptyset$};
  \node[ipe node, font=\Large]
     at (169.586, 406.414) {$\emptyset$};
  \filldraw[draw=blue, fill=lightblue]
    (136, 408) rectangle (152, 392);
  \filldraw[draw=darkgreen, fill=lightgreen]
    (168, 312) rectangle (184, 296);
  \filldraw[draw=darkgreen, fill=lightgreen]
    (200, 320) rectangle (216, 304);
  \filldraw[draw=blue, fill=lightblue]
    (304, 472) rectangle (360, 456);
  \node[ipe node, font=\Large]
     at (273.586, 466.414) {$C$};
  \node[ipe node, font=\Large]
     at (65.586, 466.414) {$B_{\emptyset}$};
  \draw
    (96, 284)
     .. controls (138.6667, 273.3333) and (181.3333, 273.3333) .. (224, 284);
  \node[ipe node, font=\Large]
     at (117.586, 254.414) {$\bar{F}=\{2,3,4,5\}$};
  \draw[ipe pen heavier, ipe dash dotted]
    (60, 464)
     .. controls (38.6667, 413.3333) and (40, 365.3333) .. (64, 320);
  \draw[red, ipe pen heavier]
    (40, 396)
     -- (52, 384);
  \draw[red, ipe pen heavier]
    (40, 384)
     -- (52, 396);
  \node[ipe node, font=\Large, text=blue]
     at (277.586, 402.414) {$X$: set of colors};
  \node[ipe node, font=\Large, text=darkgreen]
     at (277.586, 334.414) {$T$: vertex cover};
  \draw[gray, ipe pen heavier, ->]
    (288, 420)
     -- (308, 452);
  \draw[gray, ipe pen heavier, ->]
    (288, 420)
     -- (156, 396);
  \draw[gray, ipe pen heavier, ->]
    (272, 340)
     -- (164, 328);
  \draw[gray, ipe pen heavier, ->]
    (272, 340)
     -- (188, 308);
  \draw[gray, ipe pen heavier, ->]
    (272, 340)
     -- (220, 312);
  \pic
     at (104, 392) {ipe disk};
  \draw
    (104, 392)
     -- (100, 348);
  \draw
    (104, 392)
     -- (108, 348);
  \draw
    (104, 392)
     -- (116, 348);
  \draw
    (104, 392)
     -- (124, 348);
  \node[ipe node, font=\Large]
     at (73.586, 334.414) {$W_{1}$};
  \node[ipe node, font=\Large]
     at (105.586, 334.414) {$W_{2}$};
  \node[ipe node, font=\Large]
     at (137.586, 334.414) {$W_{3}$};
  \node[ipe node, font=\Large]
     at (169.586, 334.414) {$W_{4}$};
  \node[ipe node, font=\Large]
     at (201.586, 334.414) {$W_{5}$};
  \pic
     at (100, 348) {ipe disk};
  \pic
     at (108, 348) {ipe disk};
  \pic
     at (116, 348) {ipe disk};
  \pic
     at (124, 348) {ipe disk};
\end{tikzpicture}

